An in-reachability based classification of invariant synchrony patterns in weighted coupled cell networks

This paper presents an in-reachability based classification of invariant synchrony patterns in Coupled Cell Networks (CCNs). These patterns are encoded through partitions on the set of cells, whose subsets of synchronized cells are called colors. We study the influence of the structure of the network in the qualitative behavior of invariant synchrony sets, in particular, with respect to the different types of (cumulative) in-neighborhoods and the in-reachability sets. This motivates the proposed approach to classify the partitions into the categories of strong, rooted and weak, according to how their colors are related with respect to the connectivity structure of the network. Furthermore, we show how this classification system acts under the partition join ($ \vee $) operation, which gives us the synchrony pattern that corresponds to the intersection of synchrony sets.

==> A_bp_not_invariant_R_to_W.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,2)(n1){1};
\node[node1] at (0,0)(n2){2};
\node[node2] at ({sqrt(2)},1)(n3){3};

\DoubleLine{n1}{n2}{->,edge1}{}{<-,edge1}{}
\draw [->,edge1](n1) -- (n3);
\draw [->,edgedashed](n2) -- (n3);

%\DoubleLine{n1}{n3}{<-,edgedashed}{}{->,edge1}{}


%\draw [->,edge1](n3) -- (n4);
%\draw [->,edge1](n4) -- (n1);



%\draw [->,edge1](n2) -- (n3);
%\draw [->,edge1](n3) -- (n1);


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> A_bp_not_invariant_R_to_W_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n12){1 2};
\node[node2] at ({sqrt(2)},0)(n3){3};

\draw [->,edge1] (n12) edge[loop left,looseness=5] (n12);


%\draw [->,edge1](n1) -- (n23);
%\draw [->,edge1](n23) -- (n4);
%\draw [->,edge1](n4) -- (n1);
%\DoubleLine{n1}{n2}{->,edgedashed}{}{->,edge1}{}

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> A_bp_not_invariant_S_to_W.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (0,-1.7)(n2){2};
\node[node2] at (1.7,0)(n3){3};
\node[node2] at (1.7,-1.7)(n4){4};

\DoubleLine{n1}{n2}{->,edge1}{}{<-,edge1}{}
\DoubleLine{n3}{n4}{->,edge1}{}{<-,edge1}{}


\draw [->,edge1](n1) -- (n3);
\draw [->,edge1](n4) -- (n2);


\DoubleLine{n2}{n3}{->,edgedashed}{}{<-,edgedashed}{}




%\draw [->,edge1](n2) -- (n3);
%\draw [->,edge1](n3) -- (n1);


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> A_bp_not_invariant_S_to_W_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n12){1 2};
\node[node2] at (2,0)(n34){3 4};

\draw [->,edge1] (n12) edge[loop left,looseness=5] (n12);
\draw [->,edge1] (n34) edge[loop left,looseness=5] (n34);

%\draw [->,edge1](n1) -- (n23);
%\draw [->,edge1](n23) -- (n4);
%\draw [->,edge1](n4) -- (n1);
%\DoubleLine{n1}{n2}{->,edgedashed}{}{->,edge1}{}

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> Gadmissibility_example_MT.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (2,0)(n2){2};
\node[noderect] at (1,{sqrt(2)})(n3){3};


\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n3) edge[loop left,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> Gadmissibility_example_color_part_MT.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node2] at (0,0)(n1){1};
\node[node2] at (2,0)(n2){2};
\node[noderect] at (1,{sqrt(2)})(n3){3};


\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n3) edge[loop left,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> Gadmissibility_example_quotient_MT.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node2] at (0,0)(n1){1,2};
\node[noderect] at (0,{sqrt(2)})(n3){3};
%\node[node1] at (1,{sqrt(2)})(n3){3};


%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\DoubleLine{n1}{n3}{->,edge1}{2}{<-,edge1}{}
%\draw [->,edge1](n3) -- (n1);
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n3) edge[loop left,looseness=5] (n3);




%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> Lattice_example.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
lightgray/.style = {rectangle,minimum size=20,draw,draw,fill=white!93!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[noderect] at (0,0) (bot){$ h $};


\node[noderect] at ({-2*\del},{\layer} ) (12){$ e $};
\node[noderect] at ({0*\del},{\layer} ) (24){$ f $};
\node[noderect] at ({2*\del},{\layer} ) (23){$ g $};



\node[noderect] at ({-2*\del},{2*\layer} ) (124){$ b $};
\node[noderect] at ({0*\del},{2*\layer} ) (123){$ c $};
\node[noderect] at ({2*\del},{2*\layer} ) (234){$ d $};


\node[noderect] at (0,{3*\layer} ) (1234){$ a $};



\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (24);
\draw [-,edge1](bot) -- (23);


\draw [-,edge1](12) -- (124);
\draw [-,edge1](12) -- (123);

\draw [-,edge1](24) -- (124);
\draw [-,edge1](24) -- (234);

\draw [-,edge1](23) -- (123);
\draw [-,edge1](23) -- (234);


\draw [-,edge1](124) -- (1234);
\draw [-,edge1](123) -- (1234);
\draw [-,edge1](234) -- (1234);


\end{tikzpicture} 


==> Lattice_quotient_example_main.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
lightgray/.style = {rectangle,minimum size=20,draw,draw,fill=white!93!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[noderect] at (0,0) (bot){$ \bot_{\mathcal{C}} $};


\node[noderect] at ({-2*\del},{\layer} ) (12){$ 12 $};
\node[noderect] at ({0*\del},{\layer} ) (24){$ 24 $};
\node[noderect] at ({2*\del},{\layer} ) (23){$ 23 $};



\node[noderect] at ({-2*\del},{2*\layer} ) (124){$ 124 $};
\node[noderect] at ({0*\del},{2*\layer} ) (123){$ 123 $};
\node[noderect] at ({2*\del},{2*\layer} ) (234){$ 234 $};


\node[noderect] at (0,{3*\layer} ) (1234){$ 1234 $};



\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (24);
\draw [-,edge1](bot) -- (23);


\draw [-,edge1](12) -- (124);
\draw [-,edge1](12) -- (123);

\draw [-,edge1](24) -- (124);
\draw [-,edge1](24) -- (234);

\draw [-,edge1](23) -- (123);
\draw [-,edge1](23) -- (234);


\draw [-,edge1](124) -- (1234);
\draw [-,edge1](123) -- (1234);
\draw [-,edge1](234) -- (1234);


\end{tikzpicture} 


==> Lattice_quotient_example_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
lightgray/.style = {rectangle,minimum size=20,draw,draw,fill=white!93!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[noderect] at (0,0) (bot){$ \bot_{\mathcal{C}/\mathcal{A}} $};
\node[noderect] at ({-1*\del},{\layer} ) (124){$ 1(24) $};
\node[noderect] at ({1*\del},{\layer} ) (234){$ (24)3 $};
\node[noderect] at (0,{2*\layer} ) (1234){$ 1(24)3 $};


\draw [-,edge1](bot) -- (124);
\draw [-,edge1](bot) -- (234);


\draw [-,edge1](124) -- (1234);
\draw [-,edge1](234) -- (1234);




\end{tikzpicture} 


==> Non_lattice_example.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
lightgray/.style = {rectangle,minimum size=20,draw,draw,fill=white!93!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[noderect] at (0,0) (bot){$ n $};


\node[noderect] at ({-1*\del},{\layer} ) (12){$ l $};
\node[noderect] at ({1*\del},{\layer} ) (24){$ m $};


\node[noderect] at ({-1*\del},{2*\layer} ) (124){$ j $};
\node[noderect] at ({1*\del},{2*\layer} ) (123){$ k $};


\node[noderect] at (0,{3*\layer} ) (1234){$ i $};



\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (24);


\draw [-,edge1](12) -- (124);
\draw [-,edge1](12) -- (123);

\draw [-,edge1](24) -- (124);
\draw [-,edge1](24) -- (123);


\draw [-,edge1](124) -- (1234);
\draw [-,edge1](123) -- (1234);


\end{tikzpicture} 


==> SCC_2_2.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red},
block/.style = {draw, thick, rectangle, minimum height = 3em, minimum width = 3em},
dottedbox/.style = {draw=white!50!black, line width=1pt, dash pattern=on 3pt off 3pt, inner sep=4mm, rectangle, rounded corners}
]
\node[block] at (0,0)(S1){$ \mathcal{S}_{1} $};
\node[block] at (0,-2)(S3){$ \mathcal{S}_{3} $};
\node[block] at (2,0)(S2){$ \mathcal{S}_{2} $};
\node[block] at (2,-2)(S4){$ \mathcal{S}_{4} $};

\draw [->,edge1](S1) -- (S2);
%\draw [->,edge1](S2) -- (S3);
\draw [->,edge1](S1) -- (S4);
\draw [->,edge1](S3) -- (S4);


%\node (box) [dottedbox, fit = (S1) (S2)] {};


\end{tikzpicture} 


==> SCC_decomp_example.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]




\node[node1] at ({-3*sqrt(3)/12},0)(n5){5};


\node[node1] at (1.5,0)(n7){7};
\node[node1] at (1.5,1.5)(n6){6};
\node[node1] at (1.5,{2*1.5})(n4){4};



\node[node1] at ({-3*sqrt(3)/4},{1.5*1.5})(n1){1};
\node[node1] at (0,{2*1.5})(n2){2};
\node[node1] at (0,1.5)(n3){3};


\draw [->,edge1](n1) -- (n2);
\draw [->,edge1](n2) -- (n3);
\draw [->,edge1](n3) -- (n1);

\draw [->,edge1](n2) -- (n4);
\draw [->,edge1](n3) -- (n6);
\draw [->,edge1](n5) -- (n7);

\DoubleLine{n6}{n7}{<-,edge1}{}{->,edge1}{}


\node (m1box) [dashed, fit = (n1)(n2)(n3), inner sep=7pt, draw]{};

\node (m2box) [dashed, fit = (n5), inner sep=7pt, draw]{};

\node (m3box) [dashed, fit = (n4), inner sep=7pt, draw]{};

\node (m4box) [dashed, fit = (n6)(n7), inner sep=7pt, draw]{};


\draw [->,edge1] (n1) edge[loop above,looseness=5] (n1);


%\node[node1] at (0,0)(n1){1};
%\node[node1] at (2,0)(n2){2};
%\node[node2] at (1,{sqrt(2)})(n3){3};
%\node[node3] at (1,{2*sqrt(2)})(n4){4};

%\draw [->,edge1](n1) -- (n3);
%\draw [->,edge1](n2) -- (n3);
%\draw [->,edgedashed](n2) -- (n3);
%\node (minus23) at ($(n2)!0.4!(n3) + (-0.2,-0.2)$) {(-)};
%\draw [->,edge1](n3) -- (n4);

%\draw [->,edge1] (n4) edge[bend right,looseness=0.8] (n1);
%\draw [->,edge1] (n4) edge[bend left,looseness=0.8] (n2);


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> chain4.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (1.5,0)(n2){2};
\node[node1] at (3,0)(n3){3};
\node[node1] at (4.5,0)(n4){4};

%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1](n1) -- (n2);
\draw [->,edge1](n2) -- (n3);
\draw [->,edge1](n3) -- (n4);
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> cir_lattice_example_LF.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
red/.style = {rectangle,minimum size=20,draw,draw,fill=white!15!red},
green/.style = {rectangle,minimum size=20,draw,draw,fill=white!60!green},
blue/.style = {rectangle,minimum size=20,draw,draw,fill=white!45!blue},
lightgray/.style = {rectangle,minimum size=20,draw,draw,fill=white!93!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot $};
\node[red] at ({-1*\del},{\layer} ) (12){$ 12 $};
\node[blue] at ({1*\del},{\layer} ) (45){$ 45 $};
\node[green] at (0,{2*\layer} ) (12_45){$ 12/45 $};


\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (45);


\draw [-,edge1](12) -- (12_45);
\draw [-,edge1](45) -- (12_45);




\end{tikzpicture} 


==> cir_lattice_example_Lt.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
red/.style = {rectangle,minimum size=20,draw,draw,fill=white!15!red},
green/.style = {rectangle,minimum size=20,draw,draw,fill=white!60!green},
blue/.style = {rectangle,minimum size=20,draw,draw,fill=white!45!blue},
lightgray/.style = {rectangle,minimum size=20,draw,draw,fill=white!93!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot $};


\node[red] at ({-3*\del},{\layer} ) (12){$ 12 $};
\node[pstrong] at ({-1*\del},{\layer} ) (13){$ 13 $};
\node[pstrong] at ({1*\del},{\layer} ) (23){$ 23 $};
\node[blue] at ({3*\del},{\layer} ) (45){$ 45 $};


\node[red] at ({-3*\del},{2*\layer} ) (123){$ 123 $};
\node[green] at ({-1*\del},{2*\layer} ) (12_45){$ 12/45 $};
\node[blue] at ({1*\del},{2*\layer} ) (13_45){$ 13/45 $};
\node[blue] at ({3*\del},{2*\layer} ) (23_45){$ 23/45 $};

\node[green] at (0,{3*\layer} ) (123_45){$ 123/45 $};



\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (13);
\draw [-,edge1](bot) -- (23);
\draw [-,edge1](bot) -- (45);



\draw [-,edge1](12) -- (123);
\draw [-,edge1](12) -- (12_45);

\draw [-,edge1](13) -- (123);
\draw [-,edge1](13) -- (13_45);

\draw [-,edge1](23) -- (123);
\draw [-,edge1](23) -- (23_45);

\draw [-,edge1](45) -- (12_45);
\draw [-,edge1](45) -- (13_45);
\draw [-,edge1](45) -- (23_45);



\draw [-,edge1](123) -- (123_45);
\draw [-,edge1](12_45) -- (123_45);
\draw [-,edge1](13_45) -- (123_45);
\draw [-,edge1](23_45) -- (123_45);


\end{tikzpicture} 


==> classification_example1.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,1.5)(n1){1};
\node[node1] at (0,0)(n2){2};
\node[node1] at (1.5,1.5)(n3){3};
\node[node1] at (1.5,0)(n4){4};
\node[node1] at ({1.5+sqrt(2)},0.75)(n5){5};

\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n2) edge[loop left,looseness=5] (n2);

\draw [->,edge1](n1) -- (n3);
\draw [->,edge1](n2) -- (n4);
\draw [->,edge1](n3) -- (n5);
\draw [->,edge1](n4) -- (n5);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture}

==> classification_example4.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\node[node1] at (-1.5,0.75)(n1){1};
\node[node1] at (-1.5,-0.75)(n2){2};
\node[node1] at (1.5,0.75)(n3){3};
\node[node1] at (1.5,-0.75)(n4){4};
\node[node1] at (0,0)(n5){5};


\draw [->,edge1](n1) -- (n5);
\draw [->,edgedashed](n2) -- (n5);
\draw [->,edge1](n3) -- (n5);
\draw [->,edgedashed](n4) -- (n5);

\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
\DoubleLine{n3}{n4}{<-,edge1}{}{->,edge1}{}


%\node (minus25) at ($(n2)!0.4!(n5) + (0.1,-0.2)$) {(-)};
%\node (minus45) at ($(n4)!0.4!(n5) + (-0.1,-0.2)$) {(-)};

\draw [->,edge1] (n5) edge[loop above,looseness=5] (n5);


\end{tikzpicture}

==> edge_merginga.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[noderect] at (-0.75,2)(n1){$ x_a $};
\node[noderect] at (+0.75,2)(n2){$ x_b $};
\node[node1] at (0,0)(n3){$ x_c $};


\draw [->,edge1](n1) -- (n3);
\draw [->,edge1](n2) -- (n3);

\node (w13) at ($(n1)!0.5!(n3) + (-0.4,-0.0)$) {$ w_a $};
\node (w23) at ($(n2)!0.5!(n3) + (+0.4,-0.0)$) {$ w_b $};



%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> edge_mergingb.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\node[noderect] at (0,2)(n3){$ x_a=x_b $};
\node[node1] at (0,0)(n12){$ x_c $};


\draw [->,edge1](n3) -- (n12);
\node (w13) at ($(n3)!0.5!(n12) + (+0.8,-0.0)$) {$ w_a \| w_b $};


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> general_net_showcase.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,{2.5*sqrt(3)/2})(n1){a};
\node[noderect] at (3,{2.5*sqrt(3)/2})(n2){b};
\node[node1] at (1.5,0)(n3){c};



\DoubleLine{n1}{n2}{<-,edge1}{$ w_{ab1} $}{<-,edge1}{$ w_{ab2} $}
\DoubleLine{n2}{n3}{<-,edge1}{$ w_{bc} $}{->,edge1}{}

\node (weightcb) at ($(n2)!0.4!(n3) + (-0.7,-0.1)$) {$ w_{cb} $};

\draw [->,edge1](n1) -- (n3);

\node (weightca) at ($(n1)!0.4!(n3) + (-0.1,-0.3)$) {$ w_{ca} $};

%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1](n1) -- (n2);






%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1] (n2) edge[loop right,looseness=5] (n2);

\node (nbnb) at ($ (n2) + (0.7,0.3)$) {$ w_{bb} $};

%\draw [->,edge1] (n3) edge[loop left,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> lattice_classification_example1.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot $};

\node[proot] at ({-2*\del},{\layer} ) (13){$ 13 $};
\node[pweak] at (0,{\layer} ) (12){$ 12 $};
\node[proot] at ({2*\del},{\layer} ) (24){$ 24 $};

\node[pweak] at ({-3*\del},{2*\layer} ) (123){$ 123 $};
\node[pweak] at ({-\del},{2*\layer} ) (12_34){$ 12/34 $};
\node[proot] at ({\del},{2*\layer} ) (13_24){$ 13/24 $};
\node[pweak] at ({3*\del},{2*\layer} ) (124){$ 124 $};

\node[pweak] at (0,{3*\layer}) (1234){$ 1234 $};

\draw [-,edge1](bot) -- (13);
\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (24);

\draw [-,edge1](13) -- (123);;
\draw [-,edge1](13) -- (13_24);

\draw [-,edge1](12) -- (123);
\draw [-,edge1](12) -- (12_34);
\draw [-,edge1](12) -- (124);

\draw [-,edge1](24) -- (13_24);
\draw [-,edge1](24) -- (124);

\draw [-,edge1](1234) -- (123);
\draw [-,edge1](1234) -- (12_34);
\draw [-,edge1](1234) -- (13_24);
\draw [-,edge1](1234) -- (124);

\end{tikzpicture} 


==> lattice_classification_example4.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot $};

\node[pstrong] at ({-2*\del},{\layer} ) (12){$ 12 $};
\node[pstrong] at ({2*\del},{\layer} ) (34){$ 34 $};

\node[proot] at ({-4*\del},{2*\layer} ) (12_45){$ 12/45 $};
\node[pweak] at ({-2*\del},{2*\layer} ) (13_24){$ 13/24 $};
\node[pstrong] at (0,{2*\layer} ) (12_34){$ 12/34 $};
\node[pweak] at ({2*\del},{2*\layer} ) (14_23){$ 14/23 $};
\node[proot] at ({4*\del},{2*\layer} ) (25_34){$ 25/34 $};

\node[proot] at ({-2*\del},{3*\layer} ) (12_345){$ 12/345 $};
\node[pweak] at (0,{3*\layer} ) (1234){$ 1234 $};
\node[proot] at ({2*\del},{3*\layer} ) (125_34){$ 125/34 $};

\node[pweak] at (0,{4*\layer}) (12345){$ 12345 $};

\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (34);

\draw [-,edge1](bot) -- (13_24);
\draw [-,edge1](bot) -- (14_23);

\draw [-,edge1](12) -- (12_45);
\draw [-,edge1](12) -- (12_34);

\draw [-,edge1](34) -- (12_34);
\draw [-,edge1](34) -- (25_34);

\draw [-,edge1](12_45) -- (12_345);

\draw [-,edge1](13_24) -- (1234);

\draw [-,edge1](12_34) -- (12_345);
\draw [-,edge1](12_34) -- (1234);
\draw [-,edge1](12_34) -- (125_34);

\draw [-,edge1](14_23) -- (1234);

\draw [-,edge1](25_34) -- (125_34);

\draw [-,edge1](12345) -- (12_345);
\draw [-,edge1](12345) -- (1234);
\draw [-,edge1](12345) -- (125_34);

\end{tikzpicture} 


==> not_n_but_v_invariant.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (2,0)(n2){2};
\node[node1] at (1,{sqrt(2)})(n3){3};


\DoubleLine{n1}{n2}{<-,edgedashed}{}{->,edge1}{}
\DoubleLine{n2}{n3}{<-,edgedashed}{}{->,edge1}{}
\DoubleLine{n3}{n1}{<-,edgedashed}{}{->,edge1}{}


%\draw [->,edge1](n2) -- (n3);
%\draw [->,edge1](n3) -- (n1);


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> not_n_but_v_invariant_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\node[node1] at (0,0)(n1){1 2 3};


%\draw [->,edge1](n2) -- (n3);
%\draw [->,edge1](n3) -- (n1);


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> not_n_invariant_not_n_matched.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,1.0)(n1){1};
\node[node2] at (0,0)(n2){2};
\node[node2] at (0,-1.0)(n3){3};
\node[node1] at (1.5,0)(n4){4};

%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
\draw [->,edge1](n1) -- (n4);
\draw [->,edge1](n2) -- (n4);
\draw [->,edgedashed](n3) -- (n4);

%\node (minus123) at ($(n3)!0.4!(n4) + (0.2,-0.2)$) {(-)};
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> not_n_invariant_not_n_matched_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,1.0)(n14){1 4};
\node[node2] at (0,-0.5)(n23){2 3};


%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
\draw [->,edge1] (n14) edge[loop left,looseness=5] (n14);

%\node (minus123) at ($(n3)!0.4!(n4) + (0.2,-0.2)$) {(-)};
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> not_v_but_r_invariant.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node2] at (1.7,0)(n2){2};
\node[node2] at (0,-1.7)(n3){3};
\node[node3] at (1.7,-1.7)(n4){4};

\DoubleLine{n1}{n2}{->,edge1}{}{<-,edge1}{}
\DoubleLine{n1}{n3}{<-,edgedashed}{}{->,edge1}{}

\draw [->,edge1](n2) -- (n4);
\draw [->,edge1](n3) -- (n4);
\draw [->,edge1](n4) -- (n1);



%\draw [->,edge1](n2) -- (n3);
%\draw [->,edge1](n3) -- (n1);


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> not_v_but_r_invariant_quotient.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node2] at (1,{sqrt(2)})(n23){2 3};
\node[node3] at (2,0)(n4){4};


\draw [->,edge1](n1) -- (n23);
\draw [->,edge1](n23) -- (n4);
\draw [->,edge1](n4) -- (n1);
%\DoubleLine{n1}{n2}{->,edgedashed}{}{->,edge1}{}

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> quotient_cancelinga.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1};
\node[node1] at (2,0)(n2){2};
\node[node2] at (1,{sqrt(2)})(n3){3};
\node[node3] at (1,{2*sqrt(2)})(n4){4};

\draw [->,edge1](n1) -- (n3);
%\draw [->,edge1](n2) -- (n3);
\draw [->,edgedashed](n2) -- (n3);
%\node (minus23) at ($(n2)!0.4!(n3) + (-0.2,-0.2)$) {(-)};
\draw [->,edge1](n3) -- (n4);

\draw [->,edge1] (n4) edge[bend right,looseness=0.8] (n1);
\draw [->,edge1] (n4) edge[bend left,looseness=0.8] (n2);


%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> quotient_cancelingb.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1 2};
\node[node2] at (2,0)(n2){3};
\node[node3] at (1,{sqrt(2)})(n3){4};

\draw [->,edge1](n2) -- (n3);
\draw [->,edge1](n3) -- (n1);
\DoubleLine{n1}{n2}{->,edgedashed}{}{->,edge1}{}

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> quotient_cancelingc.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,0)(n1){1 2};
\node[node2] at (2,0)(n2){3};
\node[node3] at (1,{sqrt(2)})(n3){4};

\draw [->,edge1](n2) -- (n3);
\draw [->,edge1](n3) -- (n1);
%\DoubleLine{n1}{n2}{->,edge1}{}{->,edge1}{(-)}

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

==> quotient_lattice_example_Q1.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot_{\mathcal{Q}_1} $};
\node[proot] at (0,{\layer} ) (12_34){$ (12)/34 $};


\draw [-,edge1](bot) -- (12_34);

\end{tikzpicture} 


==> quotient_lattice_example_Q2.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot_{\mathcal{Q}_2} $};
\node[pweak] at (0,{\layer} ) (12_34){$ 12/(34) $};


\draw [-,edge1](bot) -- (12_34);

\end{tikzpicture} 


==> quotient_lattice_example_main.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
pweak/.style = {rectangle,minimum size=20,draw,draw,fill=white!50!black},
proot/.style = {rectangle,minimum size=20,draw,draw,fill=white!75!black},
pstrong/.style = {rectangle,minimum size=20,draw},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedash/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\def\layer{1.3}
\def\del{0.75}

\node[pstrong] at (0,0) (bot){$ \bot_{\mathcal{G}} $};

\node[pweak] at ({-\del},{\layer} ) (12){$ 12 $};
\node[proot] at ({\del},{\layer} ) (34){$ 34 $};

\node[pweak] at (0,{2*\layer} ) (12_34){$ 12/34 $};


\draw [-,edge1](bot) -- (12);
\draw [-,edge1](bot) -- (34);

\draw [-,edge1](12) -- (12_34);
\draw [-,edge1](34) -- (12_34);




\end{tikzpicture} 


==> quotient_net_example_Q1.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,{1.5/2})(n12){12};
\node[node1] at (1.5,1.5)(n3){3};
\node[node1] at (1.5,0)(n4){4};


\draw [->,edge1](n12) -- (n3);
\draw [->,edge1](n12) -- (n4);


\node (dois12_3) at ($(n12)!0.4!(n3) + (0,0.3)$) {2};
\node (dois12_4) at ($(n12)!0.4!(n4) + (0,-0.3)$) {2};


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture}

==> quotient_net_example_Q2.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,1.5)(n1){1};
\node[node1] at (0,0)(n2){2};
\node[node1] at (1.5,{1.5/2})(n34){34};


\draw [->,edge1](n1) -- (n34);
\draw [->,edge1](n2) -- (n34);


%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture}

==> quotient_net_example_main.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]
\node[node1] at (0,1.5)(n1){1};
\node[node1] at (0,0)(n2){2};
\node[node1] at (1.5,1.5)(n3){3};
\node[node1] at (1.5,0)(n4){4};


\draw [->,edge1](n1) -- (n3);
\draw [->,edge1](n1) -- (n4);

\draw [->,edge1](n2) -- (n3);
\draw [->,edge1](n2) -- (n4);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture}

==> spurious_not_n_but_v_matched.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\node[node1] at (0,0)(n1){1};
\node[node1] at (2.0,0)(n2){2};


\draw [->,edge1](n1) -- (n2);

%\node (minus123) at ($(n3)!0.4!(n4) + (0.2,-0.2)$) {(-)};
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 


==> spurious_not_v_but_r_matched.tikz <==
\begin{tikzpicture}[
node1/.style = {circle,minimum size=23,draw},
node2/.style = {circle,minimum size=23,draw,fill=white!75!black},
node3/.style = {circle,minimum size=23,draw,fill=white!50!black},
noderect/.style = {rectangle,minimum size=20,draw},
edge1/.style = {>=latex,thick},
edgedashed/.style = {>=latex,thick,dashed},
edge2/.style = {>=latex,thick,blue},
edge3/.style = {>=latex,thick,red}
]

\node[node1] at (-1,0)(n1){1};
\node[node2] at (0,1.0)(n2){2};
\node[node2] at (0,-1.0)(n3){3};
\node[node1] at (1.0,0)(n4){4};


\draw [->,edge1](n1) -- (n2);
\draw [->,edge1](n1) -- (n3);
\draw [->,edge1](n2) -- (n4);
\draw [->,edgedashed](n3) -- (n4);
\draw [->,edge1] (n4) edge[loop right,looseness=5] (n4);
\draw [->,edge1](n4) -- (n1);

%\node (minus123) at ($(n3)!0.4!(n4) + (0.2,-0.2)$) {(-)};
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

%\draw [->,edge1] (n1) edge[loop left,looseness=5] (n1);
%\draw [->,edge1] (n3) edge[loop above,looseness=5] (n3);

%\node (minus123) at ($(n1)!0.4!(n2) + (0,0.3)$) {(-)};

%\DoubleLine{n1}{n2}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n1}{n3}{<-,edge1}{}{->,edge1}{}
%\DoubleLine{n2}{n3}{<-,edge1}{}{->,edge1}{}

\end{tikzpicture} 

